Bayesian Inverse Problems for EUV reflectometry with regularized JKO scheme

We study a Bayesian inverse problem in EUV reflectometry, where optical constants and layer thicknesses are inferred from angle- and wavelength-resolved reflection measurements. The physical process is modeled and evaluated using an efficient forward model based on the transfer matrix method. As an alternative to computationally expensive sampling-based inference, we employ an Eulerian, entropically regularized Jordan-Kinderlehrer-Otto (JKO) scheme that minimizes the Kullback--Leibler divergence via proximal steps in the Wasserstein space. Using the Benamou--Brenier dynamic formulation and a Hopf-Cole transform, each JKO step is reformulated as a pair of heat equations coupled only through their initial and terminal conditions, enabling an efficient fixed-point solver. The resulting high-dimensional densities are discretized on tensor-product grids and represented in tensor-train format, exploiting Kronecker structure for scalable computation. Preconditioning based on estimated posterior moments further improves tractability. We test the method with numerical experiments on EUV reflectometry data for a ruthenium--silicon ($\ce{Ru}$ on $\ce{Si}$) specimen and compare the learned tensor-train posterior to ensemble Markov chain Monte Carlo (MCMC) reference samples. We demonstrate a use case in which we are able to reuse the tensor-train posterior to obtain samples for shifted target distributions with less computational effort than a comparable MCMC method.

==> fig/rJKOtt_graphic_abstract.tex <==

\definecolor{ink}{HTML}{182433}
\definecolor{blue}{HTML}{2673B8}
\definecolor{teal}{HTML}{159D9A}
\definecolor{cyanblue}{HTML}{2B8CC4}
\definecolor{magenta}{HTML}{B54491}
\definecolor{purple}{HTML}{7048A8}
\definecolor{panelgray}{HTML}{AEB7C2}
\definecolor{lightblue}{HTML}{EAF4FA}
\definecolor{lightteal}{HTML}{EAF7F5}
\definecolor{lightmagenta}{HTML}{F8ECF4}

\tikzset{
  >=Latex,
  every node/.style={font=\sffamily, text=ink},
  midarrow/.style={
    postaction={decorate},
    decoration={markings,mark=at position 0.6 with {\arrow{Latex}}}
  },
  flow/.style={midarrow, line width=0.85pt, draw=ink},
  softflow/.style={midarrow, line width=0.8pt, draw=panelgray},
  contour/.style={line width=0.9pt},
  fpnode/.style={
    ellipse,
    draw=teal,
    fill=lightteal,
    line width=0.9pt,
    minimum width=1.35cm,
    minimum height=0.72cm,
    inner sep=2pt,
    font=\large
  },
  sectiontitle/.style={font=\sffamily\bfseries\large, text=ink},
  smallcaption/.style={font=\sffamily\scriptsize, text=ink, align=center}
}


\begin{tikzpicture}[x=1cm,y=1cm]

% Fix the canvas to an exact 16:9 aspect ratio and force a white background.
\path[use as bounding box] (0,0) rectangle (16,9);
\fill[white] (0,0) rectangle (16,9);

% -----------------------------------------------------------------------------
% UPPER PIPELINE
% -----------------------------------------------------------------------------

% Prior: large skewed Gaussian in the original coordinates.
\begin{scope}[shift={(1.28,7.25)},rotate=-14]
  \fill[blue!5] (0,0) ellipse[x radius=0.73,y radius=0.48];
  \draw[contour,blue!55] (0,0) ellipse[x radius=0.72,y radius=0.47];
  \draw[contour,blue!72] (0,0) ellipse[x radius=0.50,y radius=0.32];
  \draw[contour,blue]    (0,0) ellipse[x radius=0.28,y radius=0.17];
\end{scope}
\node[font=\sffamily\bfseries\small] at (1.28,6.46) {Prior};

% Linear-preconditioning funnel: separated tails, nearby arrowheads.
\draw[flow,draw=blue!75] (2.02,7.62) -- (3.65,7.34);
\draw[flow,draw=blue!75] (2.02,6.88) -- (3.65,7.16);
\node[smallcaption] at (2.82,8.28) {linear\\preconditioning};

% rho_0: standard normal in preconditioned coordinates.
\begin{scope}[shift={(4.25,7.25)}]
  \fill[cyanblue!5] (0,0) circle[radius=0.47];
  \draw[contour,cyanblue!55] (0,0) circle[radius=0.46];
  \draw[contour,cyanblue!72] (0,0) circle[radius=0.31];
  \draw[contour,cyanblue]    (0,0) circle[radius=0.16];
\end{scope}
\node[font=\small] at (4.25,6.46) {$\rho_0$};

% Omitted proximal steps: arrow, ellipsis, arrow.
\draw[flow,draw=cyanblue] (4.8,7.25) to [out=30,in=150] (6.0,7.25);
\node[font=\large] at (5.48,7.0) {$\cdots$};
% \draw[flow] (5.75,7.25) -- (6.18,7.25);

% rho_k: compact, weakly non-Gaussian contour.
\begin{scope}[shift={(6.75,7.25)}]
  \fill[teal!5]
    (-0.40,-0.08) .. controls (-0.35,0.32) and (-0.08,0.47) .. (0.27,0.36)
    .. controls (0.50,0.24) and (0.48,-0.17) .. (0.20,-0.36)
    .. controls (-0.08,-0.48) and (-0.38,-0.37) .. cycle;
  \draw[contour,teal!55]
    (-0.40,-0.08) .. controls (-0.35,0.32) and (-0.08,0.47) .. (0.27,0.36)
    .. controls (0.50,0.24) and (0.48,-0.17) .. (0.20,-0.36)
    .. controls (-0.08,-0.48) and (-0.38,-0.37) .. cycle;
  \draw[contour,teal!75]
    (-0.27,-0.05) .. controls (-0.23,0.22) and (-0.05,0.31) .. (0.18,0.25)
    .. controls (0.32,0.15) and (0.30,-0.13) .. (0.12,-0.24)
    .. controls (-0.08,-0.31) and (-0.25,-0.23) .. cycle;
  \draw[contour,teal]
    (-0.12,-0.01) .. controls (-0.10,0.10) and (-0.02,0.15) .. (0.09,0.11)
    .. controls (0.15,0.05) and (0.13,-0.07) .. (0.04,-0.11)
    .. controls (-0.05,-0.14) and (-0.12,-0.09) .. cycle;
\end{scope}
\node[font=\small] at (6.75,6.46) {$\rho_k$};


% Highlighted proximal step.
\draw[flow,draw=teal] (7.30,7.25) to [out=30,in=150]  (8.70,7.25);
\node[smallcaption,font=\sffamily\scriptsize\bfseries] at (8.00,7.8)
  {proximal step};

% rho_{k+1}: compact contour, slightly more structured than rho_k.
\begin{scope}[shift={(9.25,7.25)}]
  \fill[teal!5]
    (-0.43,-0.13) .. controls (-0.38,0.20) and (-0.18,0.43) .. (0.06,0.35)
    .. controls (0.25,0.48) and (0.50,0.24) .. (0.40,0.00)
    .. controls (0.55,-0.21) and (0.21,-0.45) .. (-0.05,-0.34)
    .. controls (-0.28,-0.48) and (-0.46,-0.34) .. cycle;
  \draw[contour,teal!55]
    (-0.43,-0.13) .. controls (-0.38,0.20) and (-0.18,0.43) .. (0.06,0.35)
    .. controls (0.25,0.48) and (0.50,0.24) .. (0.40,0.00)
    .. controls (0.55,-0.21) and (0.21,-0.45) .. (-0.05,-0.34)
    .. controls (-0.28,-0.48) and (-0.46,-0.34) .. cycle;
  \draw[contour,teal!75]
    (-0.28,-0.08) .. controls (-0.24,0.13) and (-0.12,0.27) .. (0.04,0.22)
    .. controls (0.16,0.30) and (0.32,0.15) .. (0.25,0.00)
    .. controls (0.34,-0.13) and (0.13,-0.28) .. (-0.03,-0.21)
    .. controls (-0.18,-0.29) and (-0.30,-0.21) .. cycle;
  \draw[contour,teal]
    (-0.12,-0.03) .. controls (-0.10,0.06) and (-0.05,0.12) .. (0.02,0.10)
    .. controls (0.08,0.13) and (0.14,0.06) .. (0.11,0.00)
    .. controls (0.14,-0.06) and (0.05,-0.12) .. (-0.02,-0.09)
    .. controls (-0.08,-0.12) and (-0.13,-0.09) .. cycle;
\end{scope}
\node[font=\small] at (9.25,6.46) {$\rho_{k+1}$};

% Further omitted steps.
\draw[flow,draw=magenta] (9.95,7.25) to [out=30,in=150] (11.15,7.25);
\node[font=\large] at (10.55,7.0) {$\cdots$};
% \draw[flow] (10.75,7.25) -- (11.18,7.25);

% rho_N: compact multimodal contour in preconditioned coordinates.
\begin{scope}[shift={(11.75,7.25)}]
  \fill[magenta!4]
    (-0.48,-0.10) .. controls (-0.43,0.24) and (-0.19,0.42) .. (0.03,0.27)
    .. controls (0.22,0.48) and (0.52,0.27) .. (0.37,0.02)
    .. controls (0.54,-0.18) and (0.26,-0.45) .. (-0.02,-0.29)
    .. controls (-0.28,-0.46) and (-0.52,-0.31) .. cycle;
  \draw[contour,magenta!55]
    (-0.48,-0.10) .. controls (-0.43,0.24) and (-0.19,0.42) .. (0.03,0.27)
    .. controls (0.22,0.48) and (0.52,0.27) .. (0.37,0.02)
    .. controls (0.54,-0.18) and (0.26,-0.45) .. (-0.02,-0.29)
    .. controls (-0.28,-0.46) and (-0.52,-0.31) .. cycle;
  \draw[contour,magenta!78]
    (-0.31,-0.06) .. controls (-0.26,0.14) and (-0.12,0.25) .. (0.02,0.16)
    .. controls (0.14,0.29) and (0.33,0.16) .. (0.23,0.01)
    .. controls (0.34,-0.11) and (0.16,-0.27) .. (-0.02,-0.17)
    .. controls (-0.18,-0.28) and (-0.33,-0.19) .. cycle;
  \draw[contour,magenta] (-0.13,0.01) ellipse[x radius=0.08,y radius=0.10];
  \draw[contour,purple]  ( 0.13,0.02) ellipse[x radius=0.08,y radius=0.10];
\end{scope}
\node[font=\small] at (11.75,6.46) {$\rho_N$};

% Reverse funnel: return to original coordinates.
\draw[flow,draw=magenta!75] (12.30,7.34) -- (13.32,7.8);
\draw[flow,draw=magenta!75] (12.30,7.16) -- (13.32,6.6);
\node[smallcaption] at (12.82,8.28) {to original\\coordinates};

% Posterior: large, clearly multimodal contour in original coordinates.
\begin{scope}[shift={(14.25,7.25)}]
  \fill[magenta!4]
    (-1.15,-0.15) .. controls (-1.05,0.48) and (-0.46,0.74) .. (-0.10,0.42)
    .. controls (0.18,0.82) and (0.88,0.63) .. (0.77,0.12)
    .. controls (1.21,-0.03) and (0.83,-0.70) .. (0.32,-0.55)
    .. controls (-0.06,-0.84) and (-0.54,-0.58) .. (-0.56,-0.33)
    .. controls (-0.82,-0.48) and (-1.12,-0.42) .. cycle;
  \draw[contour,magenta!48]
    (-1.15,-0.15) .. controls (-1.05,0.48) and (-0.46,0.74) .. (-0.10,0.42)
    .. controls (0.18,0.82) and (0.88,0.63) .. (0.77,0.12)
    .. controls (1.21,-0.03) and (0.83,-0.70) .. (0.32,-0.55)
    .. controls (-0.06,-0.84) and (-0.54,-0.58) .. (-0.56,-0.33)
    .. controls (-0.82,-0.48) and (-1.12,-0.42) .. cycle;
  \draw[contour,magenta!72]
    (-0.88,-0.12) .. controls (-0.80,0.34) and (-0.38,0.51) .. (-0.11,0.28)
    .. controls (0.14,0.58) and (0.62,0.44) .. (0.55,0.09)
    .. controls (0.86,-0.03) and (0.60,-0.49) .. (0.25,-0.37)
    .. controls (-0.03,-0.58) and (-0.39,-0.40) .. (-0.40,-0.23)
    .. controls (-0.59,-0.34) and (-0.85,-0.30) .. cycle;
  \draw[contour,magenta] (-0.43,0.08) ellipse[x radius=0.24,y radius=0.19];
  \draw[contour,purple]  ( 0.28,0.14) ellipse[x radius=0.27,y radius=0.22];
  \draw[contour,purple!82] (0.13,-0.28) ellipse[x radius=0.19,y radius=0.14];
\end{scope}
\node[font=\sffamily\bfseries\small] at (14.25,6.22) {Posterior};

% Dash-dotted zoom frame around rho_k, the proximal arrow, and rho_{k+1}.
\draw[draw=ink!78,line width=0.8pt,dash pattern=on 4pt off 1.8pt on 0.8pt off 1.8pt]
  (6.15,6.24) rectangle (9.85,8.05);

% -----------------------------------------------------------------------------
% LOWER ZOOM PANE
% -----------------------------------------------------------------------------

\fill[white] (0.55,0.45) rectangle (15.45,5.55);
\draw[draw=panelgray,line width=0.9pt,rounded corners=2pt]
  (0.55,0.45) rectangle (15.45,5.55);
% Connect the highlighted top update to the zoom pane.
\draw[draw=ink!55,line width=0.7pt,dash pattern=on 4pt off 1.8pt on 0.8pt off 1.8pt]
  (6.15,6.24) -- (0.82,5.55);
\draw[draw=ink!55,line width=0.7pt,dash pattern=on 4pt off 1.8pt on 0.8pt off 1.8pt]
  (9.85,6.24) -- (15.18,5.55);

\node[sectiontitle] at (3.10,5.0) {Training};
\node[sectiontitle] at (11.60,5.0) {Sampling};

% -----------------------------------------------------------------------------
% TRAINING: fixed-point iteration
% -----------------------------------------------------------------------------

\node[fpnode] (eta0)  at (1.55,3.90) {$\eta_{m,0}$};
\node[fpnode] (eta)   at (4.65,3.90) {$\eta_m$};
\node[fpnode] (heta)  at (4.65,2.10) {$\hat{\eta}_m$};
\node[fpnode] (heta0) at (1.55,2.10) {$\hat{\eta}_{m,0}$};

\draw[flow,draw=teal] (eta.west) -- node[above,font=\scriptsize] {heat equation} (eta0.east) ;
\draw[flow,draw=teal] (heta.north) -- node[right,font=\scriptsize] {TT Cross} (eta.south);
\draw[flow,draw=teal] (heta0.east) -- node[below,font=\scriptsize] {heat equation} (heta.west);
\draw[flow,draw=teal] (eta0.south) -- (heta0.north);

% TT representation returned to the empty center of the fixed-point loop.
\node[font=\sffamily\scriptsize\bfseries] at (3.10,3.28) {TT format};
\node[font=\normalsize] at (2.43,2.91) {$\eta_m,\,\hat{\eta}_m\approx$};
\draw[draw=ink,line width=0.65pt] (3.18,2.91) -- (3.33,2.91);
\foreach \x in {3.46,3.86,4.26}{
  \draw[draw=blue,fill=lightblue,line width=0.75pt] (\x-0.13,2.78) rectangle (\x+0.13,3.04);
}
\draw[draw=ink,line width=0.65pt] (3.59,2.91) -- (3.73,2.91);
\draw[draw=ink,line width=0.65pt] (3.99,2.91) -- (4.13,2.91);
\draw[draw=ink,line width=0.65pt] (4.39,2.91) -- (4.54,2.91);

\node[font=\normalsize] at (3.10,0.90)
  {$\rho_{k+1}=\eta(T_k)\,\hat{\eta}(T_k)$};

% -----------------------------------------------------------------------------
% SAMPLING: deterministic particle transport
% -----------------------------------------------------------------------------

% Faint initial and final distribution contours.
\draw[contour,blue!22] (9.25,3.00) ellipse[x radius=0.50,y radius=0.72,rotate=-14];
\draw[contour,blue!15] (9.25,3.00) ellipse[x radius=0.34,y radius=0.52,rotate=-14];

\begin{scope}[shift={(-0.55,-0.25)}]
\draw[contour,magenta!22]
  (13.88,2.78) .. controls (13.57,3.27) and (13.93,4.04) .. (14.31,3.71)
  .. controls (14.57,4.02) and (15.00,3.58) .. (14.69,3.31)
  .. controls (14.92,2.85) and (14.28,2.59) .. cycle;
\draw[contour,magenta!15]
  (14.04,2.98) .. controls (13.86,3.28) and (14.07,3.72) .. (14.30,3.51)
  .. controls (14.47,3.72) and (14.72,3.48) .. (14.53,3.29)
  .. controls (14.68,3.03) and (14.27,2.86) .. cycle;
\end{scope}

% Non-intersecting, visibly wavy deterministic trajectories.  Each curve stays
% inside its own vertical band, so their ordering is preserved throughout.
\draw[midarrow,draw=blue!72,line width=0.75pt]
  (9.20,3.55)
  .. controls (9.72,3.70) and (10.14,3.42) .. (10.62,3.57)
  .. controls (11.10,3.72) and (11.55,3.43) .. (12.03,3.58)
  .. controls (12.51,3.72) and (13.05,3.54) .. (13.68,3.55);
\draw[midarrow,draw=cyanblue!80,line width=0.75pt]
  (9.10,3.33)
  .. controls (9.61,3.48) and (10.05,3.20) .. (10.53,3.35)
  .. controls (11.01,3.50) and (11.47,3.21) .. (11.95,3.36)
  .. controls (12.44,3.50) and (13.02,3.31) .. (13.85,3.33);
\draw[midarrow,draw=teal!82,line width=0.75pt]
  (9.28,3.11)
  .. controls (9.78,3.26) and (10.20,2.98) .. (10.68,3.13)
  .. controls (11.16,3.28) and (11.61,2.99) .. (12.09,3.14)
  .. controls (12.57,3.28) and (13.08,3.09) .. (13.62,3.11);
\draw[midarrow,draw=teal!82,line width=0.75pt]
  (9.08,2.89)
  .. controls (9.59,3.04) and (10.03,2.76) .. (10.51,2.91)
  .. controls (10.99,3.06) and (11.45,2.77) .. (11.93,2.92)
  .. controls (12.42,3.06) and (13.02,2.87) .. (13.92,2.89);
\draw[midarrow,draw=magenta!72,line width=0.75pt]
  (9.34,2.67)
  .. controls (9.84,2.82) and (10.26,2.54) .. (10.74,2.69)
  .. controls (11.22,2.84) and (11.67,2.55) .. (12.15,2.70)
  .. controls (12.63,2.84) and (13.10,2.65) .. (13.66,2.67);
\draw[midarrow,draw=purple!72,line width=0.75pt]
  (9.42,2.45)
  .. controls (9.91,2.60) and (10.33,2.32) .. (10.81,2.47)
  .. controls (11.29,2.62) and (11.74,2.33) .. (12.22,2.48)
  .. controls (12.70,2.62) and (13.18,2.43) .. (13.82,2.45);

% Initial particles.
\foreach \p in {(9.20,3.55),(9.10,3.33),(9.28,3.11),(9.08,2.89),(9.34,2.67),(9.42,2.45),(9.39,3.00),(9.48,2.82)}{
  \fill[blue] \p circle[radius=0.055];
}

% Final particles.
\foreach \p in {(13.68,3.55),(13.85,3.33),(13.62,3.11),(13.92,2.89),(13.66,2.67),(13.82,2.45),(13.73,3.23),(13.79,3.00)}{
  \fill[magenta] \p circle[radius=0.055];
}

\node[font=\normalsize] at (9.25,4.24) {$X_0\sim\rho_k$};
\node[font=\normalsize] at (13.75,4.24) {$X_{T_k}\sim\rho_{k+1}$};

% ODE caption from the paper.
\node[font=\small,align=center,text width=6.5cm] at (11.55,1.20) {$\displaystyle
  \mathrm{d}X_t=\beta_k\!\left(
  \nabla\log\eta(t,X_t)-\nabla\log\hat{\eta}(t,X_t)
  \right)\,\mathrm{d}t$};

\end{tikzpicture}

